Generalized parton distributions of light nuclei

The measurement of nuclear generalized parton distributions (GPDs) in hard exclusive processes, such as deeply virtual Compton Scattering (DVCS), will be one of the main achievements of a new generation of experiments at high luminosity, such as those under way at the Jefferson Laboratory (JLab) with the 12 GeV electron beam and, above all, those planned at the future Electron Ion Collider. The CLAS collaboration at JLab has recently demonstrated the possibility to disentangle the two different channels of nuclear DVCS, the coherent and incoherent ones, a first step towards the measurement of GPDs of nuclei and of bound nucleons, respectively, opening new exciting perspectives in the field. In this scenario, theoretical precise calculations, ultimately realistic, become mandatory. Light nuclei, for which realistic studies are affordable and conventional nuclear effects can be safely estimated, so that possible exotic effects can be exposed, play an important role. The status of the calculation of GPDs for light nuclei will be summarized, in particular for $^3$He and $^4$He, and some updates will be presented. The prospects for the next years, related to the new series of measurements at future facilities, will be addressed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

